Exemplar: Few-Shot Biomedical Segmentation That Fits in Seconds

Segmenting a new microscopy dataset usually means training a deep network on its annotations, and training again for every added image. Exemplar solves a segmentation readout in closed form and updates it exactly with each new mask in seconds, as accurately as networks trained for minutes. The updated readout is identical to a fit from all masks at once. Its linear readout combines frozen DINOv3 features, read at a magnification chosen from the masks, with classical filter responses at native resolution. Its regularisation and its pixel weighting are chosen exactly by leaving out one annotated image at a time, so none is set aside for validation. On ten biomedical datasets from cells to vessels and filaments, Exemplar is more accurate than every few-shot method that only applies a pretrained model, and on average than nnU-Net trained on the same masks. A fine-tuned Cellpose-SAM, the strongest baseline, is as accurate on average, but each of its fits takes a median of 25 minutes against 8.5 seconds, and each new mask means fine-tuning it again.

==> fig_architecture.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, >={Stealth[length=4.2pt, width=3.6pt]},
    every node/.style={font=\fontsize{9}{10.2}\selectfont, inner sep=1.5pt, align=center},
    box/.style={draw, rounded corners=3pt, line width=0.5pt, minimum height=23pt},
    frozen/.style={box, fill=exGreenFill, draw=exGreenLine},
    prior/.style={box, fill=exPurpleFill, draw=exPurpleLine},
    head/.style={box, fill=exRedFill, draw=exRedLine},
    fit/.style={box, fill=exYellowFill, draw=exYellowLine},
    flow/.style={->, line width=0.7pt},
    signal/.style={->, line width=0.7pt, dashed, draw=exSignal},
    lab/.style={inner sep=1pt, text=exSignal}]
  \definecolor{exGreenFill}{HTML}{D5E8D4} \definecolor{exGreenLine}{HTML}{82B366}
  \definecolor{exRedFill}{HTML}{F8CECC}   \definecolor{exRedLine}{HTML}{B85450}
  \definecolor{exPurpleFill}{HTML}{E1D5E7}\definecolor{exPurpleLine}{HTML}{9673A6}
  \definecolor{exYellowFill}{HTML}{FFF2CC}\definecolor{exYellowLine}{HTML}{D6B656}
  \definecolor{exSignal}{HTML}{B40000}

  \path[use as bounding box] (0,-39) rectangle (506,29);

  \node[inner sep=0pt, draw=black!40, line width=0.4pt] (inp) at (28,0)
    {\includegraphics[width=56pt]{figures/fig1_input.png}};
  \node[anchor=north, inner sep=1pt] at (28,-29) {Image};
  \node[inner sep=0pt, draw=black!40, line width=0.4pt] (out) at (478,0)
    {\includegraphics[width=56pt]{figures/fig1_mask.png}};
  \node[anchor=north, inner sep=1pt] at (478,-29) {$s > 0.5$};

  \node[frozen, minimum width=156pt] (dino) at (148,16.5)
    {\textbf{Frozen DINOv3 ViT-L/16}\\coarse + fine view, magnified $z{\times}$};
  \node[prior, minimum width=156pt] (bank) at (148,-16.5)
    {\textbf{Classical priors, 35 maps}\\Frangi, LoG, Sauvola, structure tensor, \dots};

  \node[head, minimum width=186pt] (read) at (339,16.5)
    {\textbf{Linear readout, 4132 weights}\\$s = w^{\top}f$ at every pixel, $f$: $2048{+}2048{+}35{+}1$};
  \node[fit, minimum width=186pt] (fit) at (339,-16.5)
    {\textbf{Closed form on $K$ support masks}\\leave one image out: $\lambda$, blend $a$};

  \draw[flow] (inp.east) -- (63,0) |- (dino.west);
  \draw[flow] (63,0) |- (bank.west);
  \draw[flow] (dino.east) -- (read.west);
  \draw[line width=0.7pt] (bank.east) -- (236,-16.5) -- (236,16.5);
  \fill (236,16.5) circle (1.3pt);
  \draw[flow] (read.east) -- (out.west |- read.east);

  \draw[signal] (300,-5) -- (300,5);
  \node[lab, anchor=west] at (303,0) {$w$};
\end{tikzpicture}%


==> fig_kscale.tex <==
\begin{tikzpicture}[font=\fontsize{9}{10.2}\selectfont]
\definecolor{ksA}{HTML}{111111}
\definecolor{ksB}{HTML}{C7522B}
\definecolor{ksC}{HTML}{9467BD}
\definecolor{ksD}{HTML}{1F77B4}
\definecolor{ksE}{HTML}{2CA02C}
\definecolor{ksF}{HTML}{8C564B}
\definecolor{ksG}{HTML}{17BECF}
\definecolor{ksH}{HTML}{BCBD22}
\definecolor{ksI}{HTML}{E377C2}
\begin{axis}[scale only axis, width=\dimexpr\linewidth-108pt\relax, height=66pt,
  xmode=log, log basis x=2, xmin=0.871, xmax=18.379, xtick={1,4,8,16}, xticklabels={1,4,8,16},
  xminorticks=false, ymin=0.2, ymax=0.871, ytick={0.2,0.4,0.6,0.8},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  xlabel={Support masks $K$}, ylabel={Mean score},
  xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  grid=major, major grid style={dotted, black!35}, tick align=outside, tick pos=left,
  legend style={at={(1.03,0.5)}, anchor=west, draw=none, fill=none, inner sep=0pt,
    row sep=-1.5pt, legend cell align=left}, legend image post style={xscale=0.7}]
\addplot[draw=none, fill=ksB!15, forget plot] coordinates {(1,0.6533) (4,0.7576) (8,0.7993) (16,0.8167) (16,0.8234) (8,0.8089) (4,0.7781) (1,0.6933)} -- cycle;
\addplot[draw=none, fill=ksC!15, forget plot] coordinates {(1,0.4556) (4,0.4968) (8,0.5021) (16,0.5088) (16,0.5137) (8,0.5131) (4,0.5146) (1,0.4927)} -- cycle;
\addplot[draw=none, fill=ksD!15, forget plot] coordinates {(1,0.3958) (4,0.5192) (8,0.5464) (16,0.5652) (16,0.5681) (8,0.5535) (4,0.5304) (1,0.4113)} -- cycle;
\addplot[draw=none, fill=ksE!15, forget plot] coordinates {(1,0.2182) (4,0.3862) (8,0.4504) (16,0.4912) (16,0.4938) (8,0.4630) (4,0.4017) (1,0.2312)} -- cycle;
\addplot[draw=none, fill=ksF!15, forget plot] coordinates {(1,0.4022) (4,0.4322) (8,0.4297) (16,0.4304) (16,0.4351) (8,0.4342) (4,0.4392) (1,0.4298)} -- cycle;
\addplot[draw=none, fill=ksG!15, forget plot] coordinates {(1,0.7606) (4,0.7998) (8,0.8145) (16,0.8344) (16,0.8371) (8,0.8310) (4,0.8128) (1,0.7873)} -- cycle;
\addplot[draw=none, fill=ksH!15, forget plot] coordinates {(1,0.5840) (4,0.6900) (8,0.7324) (16,0.7465) (16,0.7507) (8,0.7394) (4,0.7143) (1,0.6409)} -- cycle;
\addplot[draw=none, fill=ksI!15, forget plot] coordinates {(1,0.6952) (4,0.7180) (8,0.7304) (16,0.7511) (16,0.7617) (8,0.7431) (4,0.7357) (1,0.7125)} -- cycle;
\addplot[draw=none, fill=ksA!15, forget plot] coordinates {(1,0.7633) (4,0.8049) (8,0.8191) (16,0.8272) (16,0.8287) (8,0.8249) (4,0.8121) (1,0.7838)} -- cycle;
\addlegendimage{ksA, line width=1.55pt, dashed, mark=none}
\addlegendentry{Exemplar}
\addplot[ksB, line width=1.29pt, mark=none] coordinates {(1,0.6733) (4,0.7679) (8,0.8041) (16,0.8201)};
\addlegendentry{nnU-Net}
\addplot[ksC, line width=0.90pt, mark=none] coordinates {(1,0.4742) (4,0.5057) (8,0.5076) (16,0.5113)};
\addlegendentry{SegGPT}
\addplot[ksD, line width=0.90pt, mark=none] coordinates {(1,0.4036) (4,0.5248) (8,0.5500) (16,0.5667)};
\addlegendentry{Tyche}
\addplot[ksE, line width=0.90pt, mark=none] coordinates {(1,0.2247) (4,0.3939) (8,0.4567) (16,0.4925)};
\addlegendentry{UniverSeg}
\addplot[ksF, line width=0.90pt, mark=none] coordinates {(1,0.4160) (4,0.4357) (8,0.4320) (16,0.4328)};
\addlegendentry{INSID3}
\addplot[ksG, line width=0.90pt, mark=none] coordinates {(1,0.7739) (4,0.8063) (8,0.8227) (16,0.8357)};
\addlegendentry{Cellpose-SAM}
\addplot[ksH, line width=0.90pt, mark=none] coordinates {(1,0.6125) (4,0.7021) (8,0.7359) (16,0.7486)};
\addlegendentry{StarDist}
\addplot[ksI, line width=0.90pt, mark=none] coordinates {(1,0.7039) (4,0.7269) (8,0.7367) (16,0.7564)};
\addlegendentry{micro-SAM}
\addplot[ksA, line width=1.55pt, dashed, mark=none, forget plot] coordinates {(1,0.7735) (4,0.8085) (8,0.8220) (16,0.8279)};
\end{axis}
\end{tikzpicture}%

